On Local Operations that Preserve Symmetries and on Preserving Polyhedrality of Embeddings

We prove that local operations that preserve all symmetries, as e.g. dual, truncation, ambo, or join,, as well as local operations that preserve all symmetries except orientation reversing ones, as e.g. gyro or snub, preserve the polyhedrality of simple embedded graphs. This generalizes a result by Mohar proving this for the operation dual. We give the proof based on an abstract characterization of these operations, prove that the operations are well defined, and also demonstrate the close connection between these operations and Delaney-Dress symbols. We also discuss more general operations not coming from 3-connected simple tilings of the plane.

==> 2_doublechambers.tikz <==
\begin{tikzpicture}[scale=1.3]
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4}}
\tikzset{on_c/.style={shape=circle, draw=red, scale=0.4, fill=red}}
\tikzset{noNode/.style={draw=none}}
\tikzset{0edge/.style={draw=red}}

%\clip(-2.5,-2) rectangle (6.5,2.5);

\coordinate (A) at (-1,0);
\coordinate (A1) at (-1.5,0.5);
\coordinate (A2) at (-1.5,-0.5);
\coordinate (B) at (0,{tan(60)});
\coordinate (C) at (1,0);
\coordinate (D) at (0,-{tan(60)});
\coordinate (O) at (0,0);

\node[on_c] (a) at (A) {};
\node[on_c] (b) at (B) {};
\node[on_c] (c) at (C) {};
\node[on_c] (d) at (D) {};
\node[normal] (o) at (O) {};

\begin{scope}[red, very thick]
\draw (A1) --(a) -- (b) -- (c) -- (1.5,-0.5);
\draw (-0.5,-2) -- (d) -- (0.5,-2);
\end{scope}

\begin{scope}[ ]
\draw (A2) --(a) --(d)--(c) -- (1.5,0.5);
\draw (a) -- (o) -- (c);
\end{scope}

\begin{scope}[ dotted]
\draw (b) -- (o) -- (d);
\end{scope}

\begin{scope}[shift={(4,0)}]


\coordinate (A) at (-1,0);
\coordinate (A1) at (-1.5,0.5);
\coordinate (A2) at (-1.5,-0.5);
\coordinate (B) at (0,{tan(60)});
\coordinate (C) at (1,0);
\coordinate (D) at (0,-{tan(60)});
\coordinate (O) at (0,0);

\node[on_c] (a) at (A) {};
\node[on_c] (b) at (B) {};
\node[on_c] (c) at (C) {};
\node[on_c] (d) at (D) {};
\node[normal] (o) at (O) {};

\begin{scope}[red, very thick]
\draw (d) --(a) -- (b) -- (c) -- (1.5,-0.5);
\draw (-0.5,-2) -- (d) ;
\end{scope}

\begin{scope}[ ]
\draw (A2) --(a) -- (-1.5,0.5); 
\draw (d)--(c) -- (1.5,0.5);
\draw (a) -- (o) -- (c);
\draw (d) -- (0.5,-2);
\end{scope}

\begin{scope}[ dotted]
\draw (b) -- (o) -- (d);
\end{scope}

\end{scope}

\end{tikzpicture}

==> BaryHexagon2.tikz <==
\begin{tikzpicture}[scale=1.1]
\tikzset{normal/.style={shape=circle, draw=red, scale=0.4,fill=red}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.3,fill=black!30!green}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.3,fill=black}}
\tikzset{0edge/.style={draw=red, thin}}
\tikzset{1edge/.style={draw=black!40!green}}
\tikzset{2edge/.style={very thick}}

\node[normal] (v1) at (-1,0) {};
\node[normal] (v4) at (1,0) {};
\node[normal] (v6) at ({cos(120)}, {-sin(120)}) {};
\node[normal] (v3) at ({cos(60)}, {sin(60)}) {};
\node[normal] (v5) at ({cos(60)}, {-sin(60)}) {};
\node[normal] (v2) at ({cos(120)}, {sin(120)}) {};

\node[type1] (e1) at ({(cos(120)-1)/2}, {sin(60)/2}) {};
\node[type2] (f1) at ({(cos(120)-1)}, {sin(60)}) {};
\node[type1] (e2) at (0, {sin(60)}) {};
\node[type2] (f2) at (0, {2*sin(60)}) {};
\node[type1] (e3) at({(1 - cos(120))/2}, {sin(60)/2}) {};
\node[type2] (f3) at ({(-cos(120)+1)}, {sin(60)}) {};
\node[type1] (e4) at({(1 - cos(120))/2}, {-sin(60)/2}) {};
\node[type2] (f4) at ({(-cos(120)+1)}, {-sin(60)}) {};
\node[type1] (e5) at({(0}, {-sin(60)}) {};
\node[type2] (f5) at (0, {-2*sin(60)}) {};
\node[type1] (e6) at ({(cos(120)-1)/2}, {-sin(60)/2}) {};
\node[type2] (f6) at ({(cos(120)-1)}, {-sin(60)}) {};

\node[type2] (f) at (0, 0) {};

\node [type1] (v7) at (-2, 0) {};
\node [type1] (v8) at ({2*cos(120)}, {2*sin(120)}) {};
\node [type1] (v9) at ({2*cos(60)}, {2*sin(60)}) {};
\node [type1] (v10) at (2, 0) {};
\node [type1] (v11) at ({2*cos(60)}, {-2*sin(60)}) {};
\node [type1] (v12) at ({2*cos(120)}, {-2*sin(120)}) {};

\begin{scope}[0edge]
\draw (f) -- (e1)--(f1);
\draw (f) -- (e2)--(f2);
\draw (f) -- (e3)--(f3);
\draw (f) -- (e4)--(f4);
\draw (f) -- (e5)--(f5);
\draw (f) -- (e6)--(f6);
\draw (f1)--(v8)--(f2)--(v9)--(f3)--(v10)--(f4)--(v11)--(f5)--(v12)--(f6)--(v7)--(f1);
\end{scope}

\begin{scope}[1edge]
\draw (f) edge (v1);
\draw (f) edge (v2);
\draw (f) edge (v3);
\draw (f) edge (v4);
\draw (f) edge (v5);
\draw (f) edge (v6);
\draw (v1)--(f1)--(v2)--(f2)--(v3)--(f3)--(v4)--(f4)--(v5)--(f5)--(v6)--(f6)--(v1);
\end{scope}

\begin{scope}[2edge]
\draw (v1) -- (e1) -- (v2) -- (e2) -- (v3) -- (e3) -- (v4) -- (e4) -- (v5) -- (e5) -- (v6) -- (e6) -- (v1);
\draw  (v1) edge (v7);
\draw  (v2) edge (v8);
\draw (v3) edge (v9);
\draw (v4) edge (v10);
\draw (v5) edge (v11);
\draw (v6) edge (v12);
\end{scope}

\end{tikzpicture}

==> Hexagon.tikz <==
\begin{tikzpicture}[scale=1.1]
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=black}}
\tikzset{type2/.style={shape=circle, draw=red, scale=0.5}}
\tikzset{noNode/.style={draw=none}}
\tikzset{0edge/.style={draw=red}}
\node[normal] (v1) at (-1,0) {};
\node[normal] (v4) at (1,0) {};
\node[normal] (v6) at ({cos(120)}, {-sin(120)}) {};
\node[normal] (v3) at ({cos(60)}, {sin(60)}) {};
\node[normal] (v5) at ({cos(60)}, {-sin(60)}) {};
\node[normal] (v2) at ({cos(120)}, {sin(120)}) {};

\node [noNode] (v7) at (-2, 0) {};
\node [noNode] (v8) at ({2*cos(120)}, {2*sin(120)}) {};
\node [noNode] (v9) at ({2*cos(60)}, {2*sin(60)}) {};
\node [noNode] (v10) at (2, 0) {};
\node [noNode] (v11) at ({2*cos(60)}, {-2*sin(60)}) {};
\node [noNode] (v12) at ({2*cos(120)}, {-2*sin(120)}) {};
\begin{scope}[thick]
\draw (v1) edge (v7);
\draw (v2) edge (v8);
\draw (v3) edge (v9);
\draw (v4) edge (v10);
\draw (v5) edge (v11);
\draw (v6) edge (v12);
\draw (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v1);
\end{scope}
\end{tikzpicture}

==> InternalComponent.tikz <==
\begin{tikzpicture}[scale=0.4]
\tikzset{every node/.style={shape=circle, draw=blue, scale=0.5}}
\tikzset{face/.style={->, thick, draw=red}}
\tikzset{red/.style={thick, draw=red}}
\tikzset{rednode/.style={fill=red, draw=red}}

\node (v5) at (1,2) {};
\node (v6) at (5,0.5) {};
\node (v1) at (3.5,-2) {};
\node (v1') at (3.5,-1.3) {};
\node (v2) at (2,-4) {};
\node (v3) at (-4,-3) {};
\node (v4) at (-6,0.5) {};
\node (v8) at (1,0.7) {};
\node(v7) at (-3,0.5) {};
\node (v9) at (-3.5,2.5) {};
\node (v10) at (-1,-0.5) {};
\node (v11) at (-2,-2) {};

\draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v9) -- (v5) -- (v6) -- (v1')-- (v10) -- (v11) -- (v1);

\draw (v11) edge (v2);

\begin{scope}
\draw (v4) -- (v7) -- (v8) -- (v1');
\draw  (v8) edge (v5);
\draw  (v7) edge (v9);
\draw  (v7) edge (v3);
\end{scope}

\end{tikzpicture}

==> NoBridges.tikz <==
\begin{tikzpicture}[scale=0.4]
\tikzset{every node/.style={shape=circle, draw=blue, scale=0.5}}
\tikzset{face/.style={->, thick, draw=red}}
\tikzset{red/.style={thick, draw=red}}
\tikzset{rednode/.style={fill=red, draw=red}}

\node (v5) at (1,2) {};
\node (v6) at (5,0.5) {};
\node (v1) at (3.5,-2) {};
\node (v2) at (2,-4) {};
\node (v3) at (-4,-3) {};
\node (v4) at (-6,0.5) {};
\node (v8) at (1,0.7) {};
\node(v7) at (-3,0.5) {};
\node (v9) at (-3.5,2.5) {};
\node (v10) at (-1,-0.5) {};
\node (v11) at (-2,-2) {};

\draw[very thick] (v1) -- (v2) -- (v3) -- (v4) -- (v9) -- (v5) -- (v6) -- (v1);
\draw[very thick] (v1) -- (v10) -- (v11) -- (v1);

\draw (v11) edge (v2);

\begin{scope}
\draw (v4) -- (v7) -- (v8) -- (v1);
\draw  (v8) edge (v5);
\draw  (v7) edge (v9);
\draw  (v7) edge (v3);
\end{scope}

\end{tikzpicture}

==> alpha_1.tikz <==
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}
[scale=0.8, decoration={markings, 
    mark= at position 0.5 with {\arrow{stealth}}}
] 

\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=black}}
\tikzset{noNode/.style={shape=circle, draw=black, scale=0.05, fill=black}}

%-------------------------------------------------------
\node[noNode] (a) at (-2.5,-2.5) {};
\node[normal] (b) at (-1, -1) {};
\node[normal] (c) at (1,1) {};
\node[noNode] (d) at (2.5,2.5) {};
\node[normal] (e) at (1.5,-1) {};

\begin{scope}[very thick] 
    \draw[postaction={decorate}] (a)--(b);
    \draw[postaction={decorate}] (b)--(e);
    \draw[postaction={decorate}] (e)--(c);
    \draw[postaction={decorate}] (c)--(d);
\end{scope}

\begin{scope}[very thick, dashed]
\draw (b) -- (c);
\end{scope}

\node at (0.5,-0.3) {\Large$C$};

%-------------------------------------------------------
\begin{scope}[shift={(10,0)}]

\node[noNode] (a) at (-2.5,-2.5) {};
\node[normal] (b) at (-1, -1) {};
\node[normal] (c) at (1,1) {};
\node[noNode] (d) at (2.5,2.5) {};
\node[normal] (e) at (1.5,-1) {};

\draw[very thick, postaction={decorate}] (a)--(b);
\draw[very thick, postaction={decorate}] (b)--(c);
\draw[very thick, postaction={decorate}] (c)--(d);

\draw[dashed, very thick] (b) --(e) -- (c);
\node at (0.5,-0.3) {\Large$C$};

\end{scope}
%---------------------------------------------------------
\begin{scope}[shift={(0,-6)}]
\node[noNode] (a) at (-2.5,-2.5) {};
\node[normal] (b) at (-1, -1) {};
\node[normal] (c) at (1,1) {};
\node[noNode] (d) at (2.5,2.5) {};
\node[normal] (e) at (1.5,-1) {};

\draw[very thick, postaction={decorate}] (b)--(a);
\draw[very thick, postaction={decorate}] (e)--(b);
\draw[very thick, postaction={decorate}] (c)--(e);
\draw[very thick, postaction={decorate}] (d)--(c);

\draw[very thick, dashed] (b) --(c);


\node at (0.5,-0.3) {\Large$C$};
\end{scope}
%-----------------------------------------------------------
\begin{scope}[shift={(10,-6)}]

\node[noNode] (a) at (-2.5,-2.5) {};
\node[normal] (b) at (-1, -1) {};
\node[normal] (c) at (1,1) {};
\node[noNode] (d) at (2.5,2.5) {};
\node[normal] (e) at (1.5,-1) {};

\draw[very thick, postaction={decorate}] (b)--(a);
\draw[very thick, postaction={decorate}] (c)--(b);
\draw[very thick, postaction={decorate}] (d)--(c);

\draw[dashed, very thick] (b) --(e) -- (c);
\node at (0.5,-0.3) {\Large$C$};

\end{scope}
%-------------------------------------------------------------

\draw[-{>[scale=2]}] (4,1) -- (6,1) node[pos=0.5, label={[label distance=1mm]:$\alpha_{i+1}(C)=\alpha_i(C) - 1$}] {};
\draw[{<[scale=2]}-] (4,-1) -- (6,-1) node[pos=0.5, label={[label distance=1mm]below:$\alpha_{i+1}(C)=\alpha_i(C) + 1$}] {};

\begin{scope}[shift={(0,-6)}]
\draw[-{>[scale=2]}] (4,1) -- (6,1) node[pos=0.5, label={[label distance=1mm]:$\alpha_{i+1}(C)=\alpha_i(C) + 1$}] {};
\draw[{<[scale=2]}-] (4,-1) -- (6,-1) node[pos=0.5, label={[label distance=1mm]below:$\alpha_{i+1}(C)=\alpha_i(C) - 1$}] {};
\end{scope}


\end{tikzpicture}

==> applied_truncation.tikz <==
\begin{tikzpicture}[scale=2]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, very thin}}
\tikzset{1edge/.style={draw=black!40!green, very thin}}
\tikzset{2edge/.style={very thick}}

\fill[blue!10!white] (0,0) -- (0, {cos(15)}) -- ({cos(15)*tan(30)}, {cos(15)}) -- cycle;

\node[type2] (v2) at (0, 0) {};

\node[type1] (v1) at (0, {cos(15)}) {};
\node[type1] (v11) at ({cos(15) *cos(30)}, {cos(15)*sin(30)}) {};
\node[type1] (v12) at ({cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v13) at (0, {-cos(15)}) {};
\node[type1] (v14) at ({-cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v15) at ({-cos(15) *cos(30)}, {cos(15)*sin(30)}) {};

\node[type2] (v0) at ({cos(15)*tan(30)}, {cos(15)}) {};
\node[type2] (v01) at ({cos(15)/sin(60)}, 0) {};
\node[type2] (v02) at ({cos(15)*tan(30)}, {-cos(15)}) {};
\node[type2] (v03) at ({-cos(15)*tan(30)}, {-cos(15)}) {};
\node[type2] (v04) at ({-cos(15)/sin(60)}, 0) {};
\node[type2] (v05) at ({-cos(15)*tan(30)}, {cos(15)}) {};

\node[type1] (e) at ({cos(15)*sin(30)},{cos(15)*cos(30)}) {};
\node[type1] (e1) at ({cos(15)},0) {};
\node[type1] (e2) at ({cos(15)*sin(30)},{-cos(15)*cos(30)}) {};
\node[type1] (e3) at ({-cos(15)*sin(30)},{-cos(15)*cos(30)}) {};
\node[type1] (e4) at ({-cos(15)},0) {};
\node[type1] (e5) at ({-cos(15)*sin(30)},{cos(15)*cos(30)}) {};

\node[type0] (v) at ({sin(15)}, {cos(15)})  {};
\node[type0] (v') at ({cos(45)}, {sin(45)})  {};
\node[type0] (v_1) at ({cos(15)}, {sin(15)})  {};
\node[type0] (v_1') at ({cos(15)}, {-sin(15)})  {};
\node[type0] (v_2) at ({cos(45)}, {-sin(45)})  {};
\node[type0] (v_2') at ({sin(15)}, {-cos(15)})  {};
\node[type0] (v_3) at ({-sin(15)}, {-cos(15)})  {};
\node[type0] (v_3') at ({-cos(45)}, {-sin(45)})  {};
\node[type0] (v_4') at ({-cos(15)}, {sin(15)})  {};
\node[type0] (v_4) at ({-cos(15)}, {-sin(15)})  {};
\node[type0] (v_5') at ({-sin(15)}, {cos(15)})  {};
\node[type0] (v_5) at ({-cos(45)}, {sin(45)})  {};

\begin{scope}[0edge]
\draw[very thick] (v0) -- (e) -- (v2) -- (v1);
\draw (v01) -- (e1) -- (v2) -- (v11);
\draw (v02) -- (e2) -- (v2) -- (v12);
\draw (v03) -- (e3) -- (v2) -- (v13);
\draw (v04) -- (e4) -- (v2) -- (v14);
\draw (v05) -- (e5) -- (v2) -- (v15);
\end{scope}

\begin{scope}[2edge]
\draw[ultra thick] (v1) --(v) -- (e);
\draw (v11) --(v') -- (e);
\draw (v11) --(v_1) -- (e1);
\draw (v12) --(v_1') -- (e1);
\draw (v12) --(v_2) -- (e2);
\draw (v13) --(v_2') -- (e2);
\draw (v13) --(v_3) -- (e3);
\draw (v14) --(v_3') -- (e3);
\draw (v14) --(v_4) -- (e4);
\draw (v15) --(v_4') -- (e4);
\draw (v15) --(v_5) -- (e5);
\draw (v1) --(v_5') -- (e5);
\end{scope}

\begin{scope}[1edge]
\draw[very thick] (v2) -- (v) -- (v0);
\draw (v2) -- (v') -- (v0);
\draw (v2) -- (v_1) -- (v01);
\draw (v2) -- (v_1') -- (v01);
\draw (v2) -- (v_2) -- (v02);
\draw (v2) -- (v_2') -- (v02);
\draw (v2) -- (v_3) -- (v03);
\draw (v2) -- (v_3') -- (v03);
\draw (v2) -- (v_4) -- (v04);
\draw (v2) -- (v_4') -- (v04);
\draw (v2) -- (v_5) -- (v05);
\draw (v2) -- (v_5') -- (v05);
\end{scope}


\end{tikzpicture}

==> bary_hexagon_double.tikz <==
\begin{tikzpicture}[scale=1.8]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, thin}}
\tikzset{1edge/.style={draw=black!40!green, thin}}
\tikzset{2edge/.style={very thick}}

\fill[blue!10!white] (0,0) -- ({-cos(15)*tan(30)}, {cos(15)})-- (0, {cos(15)}) -- ({cos(15)*tan(30)}, {cos(15)}) -- cycle;

\node[type2] (v2) at (0, 0) {};

\node[type1] (v1) at (0, {cos(15)}) {};
\node[type1] (v11) at ({cos(15) *cos(30)}, {cos(15)*sin(30)}) {};
\node[type1] (v12) at ({cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v13) at (0, {-cos(15)}) {};
\node[type1] (v14) at ({-cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v15) at ({-cos(15) *cos(30)}, {cos(15)*sin(30)}) {};

\node[type0] (v0) at ({cos(15)*tan(30)}, {cos(15)}) {};
\node[type0] (v01) at ({cos(15)/sin(60)}, 0) {};
\node[type0] (v02) at ({cos(15)*tan(30)}, {-cos(15)}) {};
\node[type0] (v03) at ({-cos(15)*tan(30)}, {-cos(15)}) {};
\node[type0] (v04) at ({-cos(15)/sin(60)}, 0) {};
\node[type0] (v05) at ({-cos(15)*tan(30)}, {cos(15)}) {};


\begin{scope}[0edge]
\draw[ultra thick] (v1) -- (v2) ;
\draw (v2) -- (v11);
\draw (v12) -- (v2) -- (v13);
\draw (v14) -- (v2) -- (v15);
\end{scope}

\begin{scope}[2edge]
\draw[ultra thick] (v05)--(v1) -- (v0);
\draw (v0) --(v11)--(v01) -- (v12) -- (v02) -- (v13) 
-- (v03) -- (v14) -- (v04) -- (v15) -- (v05);
\end{scope}

\begin{scope}[1edge]
\draw[ultra thick] (v0) -- (v2) --(v05);
\draw (v2) -- (v01);
\draw (v02) -- (v2) -- (v03);
\draw (v04) -- (v2);
\end{scope}


\end{tikzpicture}

==> bary_hexagon_small.tikz <==
\begin{tikzpicture}[scale=2]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{0edge/.style={draw=red, very thin}}
\tikzset{1edge/.style={draw=black!40!green, very thin}}
\tikzset{2edge/.style={very thick}}

\fill[blue!10!white] (0,0) -- (0, {cos(15)}) -- ({cos(15)*tan(30)}, {cos(15)}) -- cycle;

\node[type2] (v2) at (0, 0) {};

\node[type1] (v1) at (0, {cos(15)}) {};
\node[type1] (v11) at ({cos(15) *cos(30)}, {cos(15)*sin(30)}) {};
\node[type1] (v12) at ({cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v13) at (0, {-cos(15)}) {};
\node[type1] (v14) at ({-cos(15) *cos(30)}, {-cos(15)*sin(30)}) {};
\node[type1] (v15) at ({-cos(15) *cos(30)}, {cos(15)*sin(30)}) {};

\node[type0] (v0) at ({cos(15)*tan(30)}, {cos(15)}) {};
\node[type0] (v01) at ({cos(15)/sin(60)}, 0) {};
\node[type0] (v02) at ({cos(15)*tan(30)}, {-cos(15)}) {};
\node[type0] (v03) at ({-cos(15)*tan(30)}, {-cos(15)}) {};
\node[type0] (v04) at ({-cos(15)/sin(60)}, 0) {};
\node[type0] (v05) at ({-cos(15)*tan(30)}, {cos(15)}) {};


\begin{scope}[0edge]
\draw[ultra thick] (v1) -- (v2) ;
\draw (v2) -- (v11);
\draw (v12) -- (v2) -- (v13);
\draw (v14) -- (v2) -- (v15);
\end{scope}

\begin{scope}[2edge]
\draw[ultra thick] (v1) -- (v0);
\draw (v0) --(v11)--(v01) -- (v12) -- (v02) -- (v13) 
-- (v03) -- (v14) -- (v04) -- (v15) -- (v05) -- (v1);
\end{scope}

\begin{scope}[1edge]
\draw[ultra thick] (v0) -- (v2) ;
\draw (v2) -- (v01);
\draw (v02) -- (v2) -- (v03);
\draw (v04) -- (v2) -- (v05);
\end{scope}


\end{tikzpicture}

==> butterfly.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style={shape=circle, draw=black, scale=0.3, fill=black}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}

\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[vertex, label=$e$] (v1) at (0,0) {};
\node[vertex] (v2') at (0,-2) {};
\node[vertex] (v2) at (0,2) {};
\node[vertex] (v0) at ({2*tan(30)}, 0) {};
\node[vertex] (v0') at ({-2*tan(30)}, 0) {};
\node[vertex] (v0r) at ({4*tan(30)}, 2) {};
\node[vertex] (v0l) at ({-4*tan(30)}, 2) {};
\node[vertex] (v0r') at ({4*tan(30)}, -2) {};
\node[vertex] (v0l') at ({-4*tan(30)}, -2) {};
\node[vertex] (v1r) at ({3*tan(30)}, 1) {};
\node[vertex] (v1l) at ({-3*tan(30)}, 1) {};
\node[vertex] (v1r') at ({3*tan(30)}, -1) {};
\node[vertex] (v1l') at ({-3*tan(30)}, -1) {};

\begin{scope}%[2edge]
\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v0) -- (v1) -- (v0');
\draw (v0l) -- (v2) -- (v0r) -- (v1r) -- (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0') -- (v1l) -- (v0l);
\end{scope}



\end{tikzpicture}

==> butterfly_1closed.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style={shape=circle, draw=black, scale=0.3, fill=black}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}

\node[draw=none] (_) at (0, {-4.82*tan(30)}) {};

\node[vertex, label=$e$] (v1) at (0,0) {};
\node[vertex] (v2') at (0,-2) {};
\node[vertex] (v2) at (0,{(2)*tan(30)}) {};
\node[vertex] (v0) at ({2*tan(30)}, 0) {};
\node[vertex] (v0') at ({-2*tan(30)}, 0) {};
\node[vertex] (v0r) at (0, {4.82*tan(30)}) {};
%\node[vertex] (v0l) at ({-4*tan(30)}, 2) {};
\node[vertex] (v0r') at ({4*tan(30)}, -2) {};
\node[vertex] (v0l') at ({-4*tan(30)}, -2) {};
\node[vertex] (v1r) at ({-1.1*cos(157.5)},{(2)*tan(30) + 1.1*sin(157.5)}) {};
\node[vertex] (v1l) at ({1.1*cos(157.5)},{(2)*tan(30) + 1.1*sin(157.5)}) {};
\node[vertex] (v1r') at ({3*tan(30)}, -1) {};
\node[vertex] (v1l') at ({-3*tan(30)}, -1) {};

\begin{scope}%[2edge]
\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v0) -- (v1) -- (v0');
\draw  (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0');
\draw (v1r) to[in=-35, out = 115] (v0r);
\draw (v1r) to[in=80, out = -70] (v0);
\draw (v1l) to[in=-145, out = 65] (v0r);
\draw (v1l) to[in=100, out = -110] (v0');
\draw (v0r) -- (v2);
\end{scope}



\end{tikzpicture}

==> butterfly_2closed.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style={shape=circle, draw=black, scale=0.3, fill=black}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}

\node[vertex, label=$e$] (v1) at (0,0) {};
\node[vertex] (v2') at (0,{-(2)*tan(30)}) {};
\node[vertex] (v2) at (0,{(2)*tan(30)}) {};
\node[vertex] (v0) at ({2*tan(30)}, 0) {};
\node[vertex] (v0') at ({-2*tan(30)}, 0) {};
\node[vertex] (v0r) at (0, {4.82*tan(30)}) {};
%\node[vertex] (v0l) at ({-4*tan(30)}, 2) {};
\node[vertex] (v0r') at (0, {-4.82*tan(30)}) {};
%\node[vertex] (v0l') at ({-4*tan(30)}, -2) {};
\node[vertex] (v1r) at ({-1.1*cos(157.5)},{(2)*tan(30) + 1.1*sin(157.5)}) {};
\node[vertex] (v1l) at ({1.1*cos(157.5)},{(2)*tan(30) + 1.1*sin(157.5)}) {};
\node[vertex] (v1r') at ({-1.1*cos(157.5)},{-(2)*tan(30) - 1.1*sin(157.5)}) {};
\node[vertex] (v1l') at ({1.1*cos(157.5)},{(-2)*tan(30) - 1.1*sin(157.5)}) {};

\begin{scope}%[2edge]
\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v0) -- (v1) -- (v0');
%\draw  (v0) -- (v1r') -- (v0r') -- (v2') -- (v0l') -- (v1l') -- (v0');
\draw (v1r) to[in=-35, out = 115] (v0r);
\draw (v1r) to[in=80, out = -70] (v0);
\draw (v1l) to[in=-145, out = 65] (v0r);
\draw (v1l) to[in=100, out = -110] (v0');
\draw (v0r) -- (v2);

\draw (v1r') to[in=35, out = -115] (v0r');
\draw (v1r') to[in=-80, out = 70] (v0);
\draw (v1l') to[in=145, out = -65] (v0r');
\draw (v1l') to[in=-100, out = 110] (v0');
\draw (v0r') -- (v2');
\end{scope}



\end{tikzpicture}

==> deco_truncation.tikz <==
\begin{tikzpicture}[scale = 3.7]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{noNode/.style={draw=none}}
\tikzset{0edge/.style={draw=red, thin}}
\tikzset{1edge/.style={draw=black!40!green, thin}}
\tikzset{2edge/.style={very thick}}

\node[type2] (v2) at (0, 1) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at ({tan(30)}, 0) {};
\node[type1] (e) at ({sin(30)},{1 - cos(30)}) {};
\node[type0] (v) at ({tan(15)}, {0})  {};


\begin{scope}[0edge]
\draw (v1) edge (v2);
\draw (e) edge (v2);
\draw (v0) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v) edge (v0);
\draw (v) edge (v2);
\end{scope}

\begin{scope}[2edge]
\draw (v1) edge (v);
\draw (e) edge (v);
\end{scope}

\def\dist{0.04}
\def\halfwidth{0.02}
\def\angle{30}
\def\loose{6}
\newcommand{\drawroundarrow}[6]{%color, type, x, y, angle, side
	\draw[#1] ({#3 - \halfwidth*cos(#5) + cos(#5 + #6*90)*\dist},{#4 - \halfwidth*sin(#5) + sin(#5 + #6*90)*\dist}) 
	to[in={#5 + #6* 90 - #6*\angle} , out=#5 +#6*90 + #6*\angle, looseness=\loose] node[anchor=#5 - #6*90] {$\sigma_#2$} 
	++({2*\halfwidth*cos(#5)},{2*\halfwidth*sin(#5)});
}
\begin{scope}[->]
\drawroundarrow{white}{1}{3*tan(30)/4}{0}{0}{-1}
\end{scope}

\node[label=150:{$v_2$}] at (0, 1) {};
\node[label=190:$v_1$] at (0, 0) {};
\node[label={-10:$v_0$}] at ({tan(30)}, 0) {};
\end{tikzpicture}

==> deco_truncation_old.tikz <==
\begin{tikzpicture}[scale = 3]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{noNode/.style={draw=none}}
\tikzset{0edge/.style={draw=red, thin}}
\tikzset{1edge/.style={draw=black!40!green, thin}}
\tikzset{2edge/.style={very thick}}

\node[type2] (v2) at (0, 1) {};
\node[type1] (v1) at (0, 0) {};
\node[type2] (v0) at ({tan(30)}, 0) {};
\node[type1] (e) at ({sin(30)},{1 - cos(30)}) {};
\node[type0] (v) at ({tan(15)}, {0})  {};


\begin{scope}[0edge]
\draw (v1) edge (v2);
\draw (e) edge (v2);
\draw (v0) edge (e);
\end{scope}

\begin{scope}[1edge]
\draw (v) edge (v0);
\draw (v) edge (v2);
\end{scope}

\begin{scope}[2edge]
\draw (v1) edge (v);
\draw (e) edge (v);
\end{scope}

\node[label=150:{$v_2$}] at (0, 1) {};
\node[label=190:$v_1$] at (0, 0) {};
\node[label={-10:$v_0$}] at ({tan(30)}, 0) {};
\end{tikzpicture}

==> flip_cycle.tikz <==
\begin{tikzpicture}
\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=black}}
\tikzset{type2/.style={shape=circle, draw=red, scale=0.5}}
\tikzset{noNode/.style={draw=none}}
\tikzset{0edge/.style={draw=red}}

\clip(-2.5,-2) rectangle (6.5,2.5);

\coordinate (A) at (-1,-0.5);
\coordinate (B) at (-0.5,1);
\coordinate (C) at (0.5,0);
\coordinate (D) at (1,-1);
\coordinate (E) at (1,1);

\fill[black!10!white] (A) -- (B) -- (C) -- cycle;

\node (_) at (-0.3,0.2) {$C$};

\begin{scope}[-{latex}]
\draw[thick, dashed] (B) -- (A);
\draw[blue,thick] (C) -- (A) node[midway, below, draw=none, fill=none,  label = {[label distance =-0.3cm]-10:$e_4$}] {}; 
\draw[red, thick] (B) -- (C) node[midway, , draw=none, fill=none, label = {[label distance =-0.2cm]80:$e_1$}] {};
\draw[red, thick] (C) -- (D) node[midway, , draw=none, fill=none, label = {[label distance =-0cm]0:$e_3$}] {};
\draw[blue, thick] (E) -- (C)  node[midway, , draw=none, fill=none, label = {[label distance =-0cm]-0:$e_2$}] {};
\end{scope}

\draw[red, thick] (B) to[out=160, in=220, looseness=4] (D);
\draw[blue, thick] (A) to[out=160, in=80, looseness=3] (E);




\begin{scope}[shift={(5,0)}]

\coordinate (A) at (-1,-0.5);
\coordinate (B) at (-0.5,1);
\coordinate (C) at (0.5,0);
\coordinate (D) at (1,-1);
\coordinate (E) at (1,1);

\fill[black!10!white] (A) -- (B) -- (C) -- cycle;

\node (_) at (-0.3,0.2) {$C$};

\draw[-{latex},thick, dashed] (B) -- (A);
\draw[-{latex},red,thick] (C) -- (A) node[midway, below, draw=none, fill=none, label = {[label distance =-0.3cm]-10:$e_4$}] {}; 
\draw[-{latex},blue, thick] (B) -- (C) node[midway, , draw=none, fill=none, label = {[label distance =-0.2cm]80:$e_1$}] {};
\draw[-{latex},red, thick] (D) -- (C) node[midway, , draw=none, fill=none, label = {[label distance =-0cm]0:$e_3$}] {};
\draw[-{latex},blue, thick] (C) -- (E)  node[midway, , draw=none, fill=none, label = {[label distance =-0cm]-0:$e_2$}] {};

\draw[red, thick] (A) to[out=190, in=-120, looseness=3] (D);
\draw[blue, thick] (B) to[out=160, in=100, looseness=4] (E);

\draw[draw=none] (B) to[out=160, in=220, looseness=5] (D);

\end{scope}

\end{tikzpicture}

==> flips_situation1.tikz <==

\begin{tikzpicture}[scale=1.5]
\tikzset{every node/.style={shape=circle, draw=black, scale=0.4, fill=black}}
\tikzset{P/.style={draw=black, very thick}}
\tikzset{F/.style={draw=red, ultra thick}}
\tikzset{F'/.style={draw=blue, ultra thick}}

\coordinate (xcoo) at (0,0);
\coordinate (ycoo) at (3,0);
\coordinate (zcoo) at (0.4,0.8);
\coordinate (acoo) at (0.8,0);
\coordinate (bcoo) at (2.2,0);

%for position
\draw[draw=none]  (3.5,0) to[in=-70, out=-90, looseness=1.2] (bcoo);


%fill
\draw[F', fill=blue!10!white] (acoo) to[in=90, out=90, looseness=1.5] (bcoo) ;
\node[draw=none, fill=none] at (1.5, 0.8) {\huge$Q'_{a,b}$};

\def\length{0.02}
\begin{scope}[F]
\draw (0,-\length) -- (0.8,-\length)  node[midway, above, draw=none, fill=none] {\huge$Q_{x,a}$};
\end{scope}

\begin{scope}[F']
\draw(0,\length) -- (0.8,\length);
\end{scope}


%nodes
\node[label=180:\Huge{$x$}] (x) at (xcoo) {};
\node[label={[label distance=0.2cm]-90:\Huge{$a$}}] (a) at (acoo) {};
\node[label=-90:\Huge{$b$}] (b) at (bcoo) {};
\node[label=0:\Huge{$y$}] (y) at (ycoo) {};
\node[label=left:\Huge{$z$}] (v2) at (zcoo) {};

%edges
\begin{scope}[P]
\draw (b) -- (y) node[midway, above, draw=none, fill=none] {\huge$Q_{b,y}$};
\end{scope}

\begin{scope}[F]
\draw (a)  -- (b)  node[midway, below, draw=none, fill=none] {\huge$Q_{a,b}$};
\end{scope}


\end{tikzpicture}

==> flips_situation2.tikz <==
\begin{tikzpicture}[scale=1.5]
\tikzset{every node/.style={shape=circle, draw=black, scale=0.4, fill=black}}
\tikzset{P/.style={draw=black, very thick}}
\tikzset{F/.style={draw=red, ultra thick}}
\tikzset{F'/.style={draw=blue, ultra thick}}

\coordinate (xcoo) at (0,0);
\coordinate (ycoo) at (3,0);
\coordinate (zcoo) at (0.4,0.8);
\coordinate (acoo) at (0.8,0);
\coordinate (bcoo) at (2.2,0);

%fill
\draw[F', fill=blue!10!white] (acoo) to[in=90, out=70, looseness=1.1] (3.5,0) to[in=-70, out=-90, looseness=1.2] (bcoo);
\node[draw=none, fill=none] at (2.2, 1.05) {\huge$Q'_{a,b}$};

\def\length{0.02}
\begin{scope}[F']
\draw (0,\length) -- (0.8,\length)  node[midway, above, draw=none, fill=none] {\huge$Q_{x,a}$};
\draw (2.2,-\length) -- (3,-\length);
\end{scope}

\begin{scope}[F]
\draw(2.2,\length) -- (3,\length) node[midway, above, draw=none, fill=none] {\huge$Q_{b,y}$};
\draw (0,-\length) -- (0.8,-\length);
\end{scope}

%nodes
\node[label=left:\Huge{$x$}] (x) at (xcoo) {};
\node[label={[label distance=0.3cm]-80:\Huge{$a$}}] (a) at (acoo) {};
\node[label=-100:\Huge{$b$}] (b) at (bcoo) {};
\node[label=10:\Huge{$y$}] (y) at (ycoo) {};
\node[label=left:\Huge{$z$}] (z) at (zcoo) {};

\begin{scope}[P]
%\draw (x) -- (a); 
\end{scope}



\begin{scope}[F]
\draw (a)  -- (b) node[midway, below, draw=none, fill=none] {\huge$Q_{a,b}$};
\end{scope}


\end{tikzpicture}

==> flips_situation3.tikz <==
\begin{tikzpicture}[scale=1.5]
\tikzset{every node/.style={shape=circle, draw=black, scale=0.4, fill=black}}
\tikzset{noNode/.style={draw=none, scale=0.01}}
\tikzset{P/.style={draw=black, very thick}}
\tikzset{F/.style={draw=red, ultra thick}}
\tikzset{F'/.style={draw=blue, ultra thick}}

\coordinate (xcoo) at (0,0);
\coordinate (ycoo) at (3,0);
\coordinate (zcoo) at (0.0,1.0);
\coordinate (acoo) at (0.8,0);
\coordinate (bcoo) at (2.2,0);

\draw [F', fill=blue!10!white] (2.2,0) to[out=-70,in=-90, looseness=1.2](3.5,0) to[out=90,in=90, looseness=0.9] (-0.5,0) to[out=-90,in=-110, looseness=1.2] (0.8,0);
\node[draw=none, fill=none] at (1.5, 1.25) {\huge$Q'_{a,b}$};

\def\length{0.02}
\begin{scope}[F']
\draw (0,-\length) -- (0.8,-\length);
\draw (2.2,-\length) -- (3,-\length);
\end{scope}

\begin{scope}[F]
\draw(0,\length) -- (0.8,\length) node[midway, above, draw=none, fill=none] {\huge$Q_{x,a}$};
\draw(2.2,\length) -- (3,\length) node[midway, above, draw=none, fill=none] {\huge$Q_{b,y}$};
\end{scope}

\node[label=left:\Huge{$x$}] (x) at (xcoo) {};
\node[label={50:\Huge{$a$}}] (a) at (acoo) {};
\node[label=120:\Huge{$b$}] (b) at (bcoo) {};
\node[label=0:\Huge{$y$}] (y) at (ycoo) {};
\node[label=left:\Huge{$z$}] (z) at (zcoo) {};

\begin{scope}[P]

\end{scope}

\begin{scope}[F]
\draw (a)  -- (b) node[midway, below, draw=none, fill=none] {\huge$Q_{a,b}$};
\end{scope}



\end{tikzpicture}

==> flips_situation4.tikz <==
\begin{tikzpicture}[scale=1.5]
\tikzset{every node/.style={shape=circle, draw=black, scale=0.4, fill=black}}
\tikzset{noNode/.style={draw=none}}
\tikzset{P/.style={draw=black, very thick}}
\tikzset{F/.style={draw=red, ultra thick}}
\tikzset{F'/.style={draw=blue, ultra thick}}

\coordinate (xcoo) at (0,0);
\coordinate (ycoo) at (3,0);
\coordinate (zcoo) at (0.0,1.0);
\coordinate (acoo) at (0.8,0);
\coordinate (bcoo) at (2.2,0);

%for position on page, invisible
\draw[draw=none]  (3.5,0) to[in=-70, out=-90, looseness=1.2] (bcoo);

%fill
\draw[F', fill=blue!10!white] (bcoo) to[in=90, out=110, looseness=1.1] (-0.5,0) to[in=-110, out=-90, looseness=1.2] (acoo);
\node[draw=none, fill=none] at (0.8, 1.05) {\huge$Q'_{a,b}$};

\def\length{0.02}
\begin{scope}[F']
%\draw (v1)  edge[ultra thick] (b);
\draw (0.8,-\length) -- (0,-\length);
\end{scope}

\begin{scope}[F]
%\draw (v1)  edge[ultra thick] (b);
\draw(0.8,\length) -- (0,\length)  node[midway, above, draw=none, fill=none] {\huge$Q_{a,x}$};
\end{scope}

%nodes
\node[label=left:\Huge{$x$}] (x) at (xcoo) {};
\node[label={[label distance=0.2cm]-80:\Huge{$a$}}] (a) at (acoo) {};
\node[label=-90:\Huge{$b$}] (b) at (bcoo) {};
\node[label=0:\Huge{$y$}] (y) at (ycoo) {};
\node[label=left:\Huge{$z$}] (z) at (zcoo) {};



\begin{scope}[P]
\draw (b) -- (y) node[midway, above, draw=none, fill=none] {\huge$Q_{b,y}$}; 
\end{scope}



\begin{scope}[F]
\draw (a)  -- (b) node[midway, below, draw=none, fill=none] {\huge$Q_{a,b}$};
\end{scope}

%\node[draw=none, fill=none] (_) at (0.05,1) {\Huge$P^2$};


\end{tikzpicture}

==> gyro_DD.tikz <==
%\usetikzlibrary{matrix}

\begin{tikzpicture}[scale=2.5]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{type/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, thin}}
\tikzset{t1/.style={draw=black!40!green, thin}}
\tikzset{t2/.style={thick}}
\tikzset{t/.style={black}}

\clip (-1.15,2.1) -- (2.2,2.1) -- (2.2,-0.35) -- (-1.15,-0.35);

\node[type] (v1) at (0,0) {};
\node[type] (v2) at (0,{cot(30)}) {};
\node[type] (v0) at (1,0) {};
\node[type] (v) at (1/3,0) {};
\node[type] (e) at (2/3,0) {};
\node[type] (v0') at (-1,0) {};
\node[type] (v') at (-1/3,0) {};
\node[type] (e') at (-2/3,0) {};

\node[type] (f) at (1/2,{cot(30)/2}) {};
\node[type] (f') at (-1/2,{cot(30)/2}) {};

\node[type] (E) at (1/6, {cot(30)/2}) {};

\begin{scope}[t]
\draw (f) -- (E) -- (f') -- (v1)
	     (f) -- (e)
	     (f') -- (e');
%\end{scope}

%\begin{scope}[t]
\draw (v0) -- (f) -- (v2) -- (f') -- (v0')
	     (f) -- (v)
	     (f') -- (v')
	     (f') -- (v);
%\end{scope}

%\begin{scope}[t]
\draw (v2) -- (E) -- (v) -- (e) -- (v0)
	     (v0') -- (e') -- (v') -- (v1) -- (v);
\end{scope}


\def\halflength{0.05}
\newcommand{\drawarrow}[4]{%color, x, y, angle
    \draw[#1,<->] ({#2 - \halflength*cos(#4)},{ #3- \halflength*sin(#4)}) -- ++({2*\halflength*cos(#4)},{2*\halflength*sin(#4)});
}

\drawarrow{black}{1/12}{3*cot(30)/4}{11}
\drawarrow{black}{3/12}{cot(30)/4}{11}
\drawarrow{red}{7/12}{cot(30)/4}{11}
\drawarrow{black!40!green}{-5/12}{cot(30)/4}{11}
\drawarrow{black!40!green}{5/12}{cot(30)/4}{169}
\drawarrow{red}{-7/12}{cot(30)/4}{169}
\drawarrow{black!40!green}{-1/12}{cot(30)/4}{44}
\drawarrow{red}{-3/12}{cot(30)/4}{30}
\drawarrow{red}{-1/6}{cot(30)/2}{90}
\drawarrow{red}{1/3}{cot(30)/2}{90}


\newcommand{\drawouterarrow}[5]{%color, x, y, angle, looseness
    \draw[#1,<->] ({#2},{#3}) to[in=#4, out=180-#4, looseness=#5] ({-#2},{#3});
}

\drawouterarrow{black!40!green}{1/4}{3*cot(30)/4}{130}{5}
\drawouterarrow{black!40!green}{3/4}{cot(30)/4}{130}{4.5}
\drawouterarrow{black}{1/6}{0}{-90}{1}
\drawouterarrow{black}{3/6}{0}{-90}{0.7}
\drawouterarrow{black}{5/6}{0}{-90}{0.7}

\node at (-0.09, 1.07) {$C_1$};
\node at (0.25, 1.07) {$C_2$};
\node at (-0, 0.65) {$C_3$};
\node at (0.34, 0.65) {$C_4$};
\node at (-0.76, 0.15) {$C_5$};
\node at (-0.5, 0.15) {$C_6$};
\node at (-0.22, 0.15) {$C_7$};
\node at (0.05, 0.15) {$C_8$};
\node at (0.5, 0.15) {$C_9$};
\node at (0.78, 0.15) {$C_{10}$};

\matrix (mat) [matrix of math nodes] at (1.7,0.9)
  {
       & m_{01}   & m_{12} \\ \hline
    C_1& 5 & 6  \\
    C_2& 5 & 6  \\
    C_3& 5 & 3  \\
    C_4& 5 & 3  \\
    C_5& 5 & 3  \\
    C_6& 5 & 3  \\
    C_7& 5 & 3  \\
    C_8& 5 & 3  \\
    C_9& 5 & 3  \\
    C_{10}& 5 & 3  \\
  } ;
  
 \draw (mat-1-2.north west) -- (mat-11-1.south east);

\end{tikzpicture}

==> gyro_applied.tikz <==
\begin{tikzpicture}[scale=1.8]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, thin}}
\tikzset{t1/.style={draw=black!40!green, thin}}
\tikzset{t2/.style={thick}}

\fill[blue!10!white] (0,0) -- ({-cos(15)*tan(30)}, {cos(15)}) -- (0, {cos(15)}) -- ({cos(15)*tan(30)}, {cos(15)}) -- cycle;

\node[type0] (v) at (0, 0) {};

%vertices
\foreach \i in {0,...,5}
{
\node[type1] (e1\i) at ({cos(50+\i*60)*cos(15)/cos(20)}, {sin(50+\i*60)*cos(15)/cos(20)}) {};
\node[type0] (v1\i) at ({cos(40+\i*60)*cos(15)/cos(10)}, {sin(40+\i*60)*cos(15)/cos(10)}) {};
\node[type1] (e2\i) at ({cos(30+\i*60)*cos(15)}, {sin(30+\i*60)*cos(15)}) {};
\node[type0] (v2\i) at ({cos(20+\i*60)*cos(15)/cos(10)}, {sin(20+\i*60)*cos(15)/cos(10)}) {};
\node[type1] (e3\i) at ({cos(10+\i*60)*cos(15)/cos(20)}, {sin(10+\i*60)*cos(15)/cos(20)}) {};
\node[type0] (v3\i) at ({cos(\i*60)*(cos(15)/cos(30))}, {sin(\i*60)*(cos(15)/cos(30))}) {};
\node[type1] (e4\i) at ({cos(40+\i*60)*cos(15)/cos(10)/2}, {sin(40+\i*60)*cos(15)/cos(10)/2}) {};
\node[type2] (f\i) at ({cos(\i*60)*(cos(15)/cos(30))/2}, {sin(\i*60)*(cos(15)/cos(30))/2}) {};
}

%edges
\foreach \j / \i in {1/0,4/3,5/4,0/5}
{
\draw[t2] (v3\j) -- (e1\i) -- (v1\i) --(e2\i) -- (v2\i) -- (e3\i) -- (v3\i) ;
\draw[t2] (v1\i) -- (e4\i)--(v);
\draw[t1] (v1\i) -- (f\i) -- (v2\i);
\draw[t1] (v) -- (f\i) -- (v3\i);
\draw[t0] (e2\i) -- (f\i) -- (e3\i);
\draw[t0] (f\i) -- (e4\i);
\draw[t0] (e1\i) -- (f\j) -- (e4\i);
\draw[t1] (v1\i) -- (f\j);
}

%bluechambers
\foreach \j / \i in {2/1}
{
\begin{scope}[very thick]
\draw[t2,very thick] (v3\j) -- (e1\i) -- (v1\i) --(e2\i) -- (v2\i) -- (e3\i) -- (v3\i) ;
\draw[t2,very thick] (v1\i) -- (e4\i)--(v);
\draw[t1,very thick] (v1\i) -- (f\i) -- (v2\i);
\draw[t1,very thick] (v) -- (f\i) -- (v3\i);
\draw[t0,very thick] (e2\i) -- (f\i) -- (e3\i);
\draw[t0,very thick] (f\i) -- (e4\i);
\draw[t0,very thick] (e1\i) -- (f\j) -- (e4\i);
\draw[t1,very thick] (v1\i) -- (f\j);
\end{scope}
}

\foreach \j / \i in {3/2}
{
\draw[t2] (v3\j) -- (e1\i) -- (v1\i) --(e2\i) -- (v2\i) -- (e3\i) -- (v3\i) ;
\draw[t2] (v1\i) -- (e4\i)--(v);
\draw[t1] (v1\i) -- (f\i) -- (v2\i);
\draw[t1, very thick] (v) -- (f2) -- (v32);
\draw[t0] (e2\i) -- (f\i) -- (e3\i);
\draw[t0] (f\i) -- (e4\i);
\draw[t0] (e1\i) -- (f\j) -- (e4\i);
\draw[t1] (v1\i) -- (f\j);
}


\end{tikzpicture}

==> gyro_lopsp_path.tikz <==
\begin{tikzpicture}[scale=2]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, thin}}
\tikzset{t1/.style={draw=black!40!green, thin}}
\tikzset{t2/.style={thick}}

\node[type0, fill=red, scale=1.3,  label={[label distance=-0.02cm]90:{${v_0}$}}] (v0) at (0.5, 0) {};
\node[type1, fill=black!30!green, scale=1.3, label={[label distance=-0.06cm]-90:{$v_1$}}] (v1) at (0.25, -0.5) {};
\node[type0,  fill=red, scale=1.3, label={[label distance=-0.02cm]90:{$v_2$}}] (v2) at (0, 1) {};
\node[type1] (e) at (0, 0) {};
\node[type0] (v) at (-0.5, 0) {};
\node[type2] (f) at (1, 0) {};
\node[type1] (E) at (-1, 0) {};

\begin{scope}[t0]
\draw (f)  edge[bend left=90, looseness=1.5] (E) ;
\draw (f)  edge[bend right=85] (E) ;
\draw (f)  edge[bend left=50] (e) ;
\draw (e)  edge[bend left=50] (f) ;
\draw (f)  edge[bend left=30] (v1) ;
\end{scope}

\begin{scope}[t1]
\draw[ultra thick, dashed] (v0) -- (f);
\draw[ultra thick, dashed] (f)  edge[bend right=45] (v2) ;
\draw (v)  edge[bend left=70] (f) ;
\draw (v)  edge[bend right=80, looseness=1.5] (f) ;
\draw (v)  edge[bend right=55, looseness=1] (f) ;
\end{scope}

\begin{scope}[t2]
\draw[ultra thick, dashed] (v0) -- (e) -- (v) ;
\draw (v) -- (E);
\draw (v2)  edge[bend right=45] (E) ;
\draw[ultra thick, dashed] (v1)  edge[bend left=30] (v) ;
\end{scope}


\end{tikzpicture}

==> gyro_patch.tikz <==
\begin{tikzpicture}[scale=3.7]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, thin}}
\tikzset{t1/.style={draw=black!40!green, thin}}
\tikzset{t2/.style={thick}}


\node[type0, fill=red, scale=1.3,  label={[label distance=-0.02cm]90:{$v_2$}}] (v) at (0, 0) {};

%vertices

\node[type1] (e14) at ({cos(50+4*60)*cos(15)/cos(20)}, {sin(50+4*60)*cos(15)/cos(20)}) {};
\node[type0] (v14) at ({cos(40+4*60)*cos(15)/cos(10)}, {sin(40+4*60)*cos(15)/cos(10)}) {};%middenlinks
\node[type1, fill=green!70!black, scale=1.3, label={[label distance=-0.02cm]-90:{$v_1$}}] (e24) at ({cos(30+4*60)*cos(15)}, {sin(30+4*60)*cos(15)}) {};
\node[type0] (v24) at ({cos(20+4*60)*cos(15)/cos(10)}, {sin(20+4*60)*cos(15)/cos(10)}) {};%middenrechts
\node[type1] (e34) at ({cos(10+4*60)*cos(15)/cos(20)}, {sin(10+4*60)*cos(15)/cos(20)}) {};
\node[type0,  fill=red, scale=1.3,  label={[label distance=-0.02cm]120:{$v_{0,L}$}}] (v34) at ({cos(4*60)*(cos(15)/cos(30))}, {sin(4*60)*(cos(15)/cos(30))}) {};%rechts
\node[type1] (e44) at ({cos(40+4*60)*cos(15)/cos(10)/2}, {sin(40+4*60)*cos(15)/cos(10)/2}) {};
\node[type2] (f4) at ({cos(4*60)*(cos(15)/cos(30))/2}, {sin(4*60)*(cos(15)/cos(30))/2}) {};

\node[type2] (f5) at ({cos(5*60)*(cos(15)/cos(30))/2}, {sin(5*60)*(cos(15)/cos(30))/2}) {};
\node[type0, fill=red, scale=1.3,  label={[label distance=-0.02cm]60:{$v_{0,R}$}}] (v35) at ({cos(5*60)*(cos(15)/cos(30))}, {sin(300)*(cos(15)/cos(30))}) {};%rechts
%edges

\draw[t2,ultra thick, dotted] (v35) -- (e14) -- (v14) --(e24) ;
\draw[t2,ultra thick, dashed] (e24) -- (v24) -- (e34) -- (v34) ;
\draw[t2] (v14) -- (e44)--(v);
\draw[t1] (v14) -- (f4) -- (v24);
\draw[t1,ultra thick, dashed] (v) -- (f4) -- (v34);
\draw[t0] (e24) -- (f4) -- (e34);
\draw[t0] (f4) -- (e44);
\draw[t0] (e14) -- (f5) -- (e44);
\draw[t1] (v14) -- (f5);


\draw[t1,ultra thick, dotted] (v) -- (f5) -- (v35);

\node[draw=white] (k) at (0.5,-1.1) {};

\end{tikzpicture}

==> gyro_patch_full.tikz <==
\begin{tikzpicture}[scale=2.8]
\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type2/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{t0/.style={draw=red, thin}}
\tikzset{t1/.style={draw=black!40!green, thin}}
\tikzset{t2/.style={thick}}


\node[type0,   label={[label distance=-0.02cm]90:{$v_2$}}] (v) at (0, 0) {};

%vertices

\node[type1] (e14) at ({cos(50+4*60)*cos(15)/cos(20)}, {sin(50+4*60)*cos(15)/cos(20)}) {};
\node[type0] (v14) at ({cos(40+4*60)*cos(15)/cos(10)}, {sin(40+4*60)*cos(15)/cos(10)}) {};%middenlinks
\node[type1, label={[label distance=-0.02cm]-90:{$v_1$}}] (e24) at ({cos(30+4*60)*cos(15)}, {sin(30+4*60)*cos(15)}) {};
\node[type0] (v24) at ({cos(20+4*60)*cos(15)/cos(10)}, {sin(20+4*60)*cos(15)/cos(10)}) {};%middenrechts
\node[type1] (e34) at ({cos(10+4*60)*cos(15)/cos(20)}, {sin(10+4*60)*cos(15)/cos(20)}) {};
\node[type0,  label={[label distance=-0.02cm]120:{$v_{0,L}$}}] (v34) at ({cos(4*60)*(cos(15)/cos(30))}, {sin(4*60)*(cos(15)/cos(30))}) {};%rechts
\node[type1] (e44) at ({cos(40+4*60)*cos(15)/cos(10)/2}, {sin(40+4*60)*cos(15)/cos(10)/2}) {};
\node[type2] (f4) at ({cos(4*60)*(cos(15)/cos(30))/2}, {sin(4*60)*(cos(15)/cos(30))/2}) {};

\node[type2] (f5) at ({cos(5*60)*(cos(15)/cos(30))/2}, {sin(5*60)*(cos(15)/cos(30))/2}) {};
\node[type0,  label={[label distance=-0.02cm]60:{$v_{0,R}$}}] (v35) at ({cos(5*60)*(cos(15)/cos(30))}, {sin(300)*(cos(15)/cos(30))}) {};%rechts
%edges

\draw[t2] (v35) -- (e14) -- (v14) --(e24) ;
\draw[t2] (e24) -- (v24) -- (e34) -- (v34) ;
\draw[t2] (v14) -- (e44)--(v);
\draw[t1] (v14) -- (f4) -- (v24);
\draw[t1] (v) -- (f4) -- (v34);
\draw[t0] (e24) -- (f4) -- (e34);
\draw[t0] (f4) -- (e44);
\draw[t0] (e14) -- (f5) -- (e44);
\draw[t1] (v14) -- (f5);


\draw[t1] (v) -- (f5) -- (v35);

\node[draw=white] (k) at (0.5,-1.1) {};

\end{tikzpicture}

==> jordan_contradiction2.tikz <==
\begin{tikzpicture}[scale=3.5]
\def\Pcolor{black}
\def\Qcolor{red}
\def\vsize{0.3}

\tikzset{normal/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{P/.style={shape=circle, draw=\Pcolor, scale=\vsize, fill=\Pcolor}}
\tikzset{P'/.style={shape=circle, draw=\Pcolor!50!white, scale=\vsize, fill=\Pcolor!50!white}}

\tikzset{edgeP/.style={draw=\Pcolor}}
\tikzset{edgeP'/.style={draw=\Pcolor!50!white}}
\tikzset{edgeQ/.style={draw=\Qcolor}}
\tikzset{edgeQ'/.style={draw=\Qcolor!50!white, dashed}}



\node[normal] (v1) at (0, 0) {};
\node[normal] (v2) at (0, {sqrt(3)/4}) {};
\node[normal] (v2') at (0, {-sqrt(3)/4}) {};
\node[normal] (v0) at (-0.5, 0) {};
\node[normal] (v0') at (0.5, 0) {};

\node[P, label={[label distance=-0.05cm]80:\textcolor{\Pcolor}{$x$}}] (x) at (-0.35,0) {};
\node[P'] (x') at (0.35,0) {};%',label={[label distance=-0.07cm]90:\textcolor{\Pcolor!50!white}{\quad$x'$}}
\node[P,label={[label distance=-0.05cm]80:\textcolor{\Pcolor}{$y$}}] (y) at (0.15,0) {};
\node[P'] (y') at (-0.15,0) {};%,label={[label distance=-0.0cm]90:\textcolor{\Pcolor!50!white}{$y'$}}

\begin{scope}
\draw (v0) -- (v2) -- (v0') -- (v2') -- (v0) --(x) -- (y') -- (v1) -- (y) -- (x') -- (v0');
\end{scope}

\begin{scope}[thick]
\draw[edgeP] (x) edge[bend left=80, looseness=1] (y);
\draw[edgeP'] (x') edge[bend left=80, looseness=1] (y');
\draw[red, dashed] (x) edge[bend right=80, looseness=1] (y);

\end{scope}

\node[] at (-0.1,0.23) {\textcolor{\Pcolor}{$\mathbf{e_1}$}};
%\node[] at (0.1,-0.3) {\textcolor{\Pcolor!50!white}{$\mathbf{e_1'}$}};
\node[] at (-0.1,-0.23) {\textcolor{red}{$\mathbf{e_2}$}};

\end{tikzpicture}

==> jordan_curve_double_chamber.tikz <==
\begin{tikzpicture}[scale=2]
\tikzset{every label/.append style={font=\Huge}}
\tikzset{every node/.style={shape=circle, draw=black, scale=0.25}}
\tikzset{face/.style={->, thick, draw=red}}
\tikzset{red/.style={thick, draw=red}}

\node[] (v0) at (0,1) {};
\node[draw=none] (v0') at (0,1) {};

\node[draw=none, scale=3] at (-0.8,1.1) {$(a)$};

\foreach \j/\i in {0/1,1/2,2/3,3/4,4/5,5/6,6/7}{
\node (v\i) at ({tan(30)*((\i*0.125))}, 1-\i*0.125) {};
\node (v\i') at ({-tan(30)*((\i*0.125))}, 1-\i*0.125) {};
\draw[very thin] (v\i) -- (v\j);
\draw[very thin] (v\i') -- (v\j');
}

\draw[very thin] (v7) -- (v7');


\node[scale=0,draw=none, label=90:$t_0'{=}t_0$] () at (0,1) {};
\node[scale=1,draw=none, label=10:$t_1$] () at ({tan(30)*((1*0.125))}, 1-1*0.125) {};
\node[scale=1,draw=none, label=170:$t_1'$] () at ({-tan(30)*((1*0.125))}, 1-1*0.125) {};
\node[scale=1,draw=none, label=10:$t_i$] () at ({tan(30)*((3*0.125))}, 1-3*0.125) {};
\node[scale=1,draw=none, label=170:$t_i'$] () at ({-tan(30)*((3*0.125))}, 1-3*0.125) {};
\node[scale=1,draw=none, label=10:$t_j$] () at ({tan(30)*((4*0.125))}, 1-4*0.125) {};
\node[scale=1,draw=none, label=170:$t_j'$] () at ({-tan(30)*((4*0.125))}, 1-4*0.125) {};
\node[scale=1,draw=none, label=10:$t_k$] () at ({tan(30)*((6*0.125))}, 1-6*0.125) {};
\node[scale=1,draw=none, label=170:$t_k'$] () at ({-tan(30)*((6*0.125))}, 1-6*0.125) {};
\node[scale=1,draw=none, label=10:$t_s$] () at ({tan(30)*((7*0.125))}, 1-7*0.125) {};
\node[scale=1,draw=none, label=170:$t_s'$] () at ({-tan(30)*((7*0.125))}, 1-7*0.125) {};

\draw[thick] (v3) -- (v4');

\begin{scope}[shift={(2,0)}]
\node[] (v0) at (0,1) {};
\node[draw=none] (v0') at (0,1) {};

\node[draw=none, scale=3] at (-0.8,1.1) {$(b)$};

\foreach \j/\i in {0/1,1/2,2/3,3/4,4/5,5/6,6/7}{
\node (v\i) at ({tan(30)*((\i*0.125))}, 1-\i*0.125) {};
\node (v\i') at ({-tan(30)*((\i*0.125))}, 1-\i*0.125) {};
\draw[very thin] (v\i) -- (v\j);
\draw[very thin] (v\i') -- (v\j');
}

\draw[very thin] (v7) -- (v7');

\node[scale=0,draw=none, label=90:$t_0{=}t_0''$] () at (0,1) {};
\node[scale=1,draw=none, label=10:$t_1''$] () at ({tan(30)*((1*0.125))}, 1-1*0.125) {};
\node[scale=1,draw=none, label=170:$t_1$] () at ({-tan(30)*((1*0.125))}, 1-1*0.125) {};
\node[scale=1,draw=none, label=10:$t_i''$] () at ({tan(30)*((3*0.125))}, 1-3*0.125) {};
\node[scale=1,draw=none, label=170:$t_i$] () at ({-tan(30)*((3*0.125))}, 1-3*0.125) {};
\node[scale=1,draw=none, label=10:$t_j''$] () at ({tan(30)*((4*0.125))}, 1-4*0.125) {};
\node[scale=1,draw=none, label=170:$t_j$] () at ({-tan(30)*((4*0.125))}, 1-4*0.125) {};
\node[scale=1,draw=none, label=10:$t_k''$] () at ({tan(30)*((6*0.125))}, 1-6*0.125) {};
\node[scale=1,draw=none, label=170:$t_k$] () at ({-tan(30)*((6*0.125))}, 1-6*0.125) {};
\node[scale=1,draw=none, label=10:$t_s''$] () at ({tan(30)*((7*0.125))}, 1-7*0.125) {};
\node[scale=1,draw=none, label=170:$t_s$] () at ({-tan(30)*((7*0.125))}, 1-7*0.125) {};

\draw[thick] (v3) -- (v4');
\draw[thick] (v4) -- (v6');
\end{scope}

\end{tikzpicture}

==> truncation_DD.tikz <==
%\usetikzlibrary{matrix}
\begin{tikzpicture}[scale = 3.7]

%\tikzset{type0/.style={shape=circle, draw=red, scale=0.4, fill=white}}
%\tikzset{type1/.style={shape=circle, draw=black!30!green, scale=0.4, fill=white}}
\tikzset{type/.style={shape=circle, draw=black, scale=0.4, fill=white}}
\tikzset{noNode/.style={draw=none}}
\tikzset{0edge/.style={draw=red, thin}}
\tikzset{1edge/.style={draw=black!40!green, thin}}
\tikzset{2edge/.style={very thick}}

\node[type] (v2) at (0, 1) {};
\node[type] (v1) at (0, 0) {};
\node[type] (v0) at ({tan(30)}, 0) {};
\node[type] (e) at ({sin(30)},{1 - cos(30)}) {};
\node[type] (v) at ({tan(15)}, {0})  {};


\begin{scope}
\draw (v1) edge (v2);
\draw (e) edge (v2);
\draw (v0) edge (e);
\end{scope}

\begin{scope}
\draw (v) edge (v0);
\draw (v) edge (v2);
\end{scope}

\begin{scope}
\draw (v1) edge (v);
\draw (e) edge (v);
\end{scope}

\node at (0.1, 0.2) {\small$C_1$};
\node at (0.32, 0.25) {\small$C_2$};
\node at (0.48, 0.05) {\small$C_3$};

\node[label=150:{\color{white}{$v_2$}}] at (0, 1) {};

\def\dist{0.04}
\def\halfwidth{0.02}
\def\angle{30}
\def\loose{6}
\newcommand{\drawroundarrow}[6]{%color, type, x, y, angle, side
	\draw[#1] ({#3 - \halfwidth*cos(#5) + cos(#5 + #6*90)*\dist},{#4 - \halfwidth*sin(#5) + sin(#5 + #6*90)*\dist}) 
	to[in={#5 + #6* 90 - #6*\angle} , out=#5 +#6*90 + #6*\angle, looseness=\loose] node[anchor=#5 - #6*90] {$\sigma_#2$} 
	++({2*\halfwidth*cos(#5)},{2*\halfwidth*sin(#5)});
}
\begin{scope}[->]
\drawroundarrow{red}{0}{0}{1/2}{90}{1}
\drawroundarrow{red}{0}{sin(30)/2}{1-cos(30)/2}{120}{-1}
\drawroundarrow{red}{0}{(tan(30) +sin(30))/2}{(1-cos(30))/2}{120}{-1}
\drawroundarrow{black}{2}{tan(30)/4}{0}{0}{-1}
\drawroundarrow{black!40!green}{1}{3*tan(30)/4}{0}{0}{-1}
\end{scope}

\def\halflength{0.04}
\newcommand{\drawarrow}[4]{%color, x, y, angle
    \draw[#1] ({#2 - \halflength*cos(#4)},{ #3- \halflength*sin(#4)}) -- ++({2*\halflength*cos(#4)},{2*\halflength*sin(#4)});
}
\begin{scope}[<->]
\drawarrow{black!40!green}{tan(15)/2}{1/2}{15}
\drawarrow{black}{(sin(30)+tan(15))/2}{(1-cos(30))/2}{-60}
\end{scope}

\matrix (mat) [matrix of math nodes] at (0.9,0.8)
  {
       & m_{01}   & m_{12} \\ \hline
    C_1  & 12   & 3 \\
    C_2 & 12  & 3 \\
    C_3 & 3 & 3\\
  } ;
  
 \draw (mat-1-2.north west) -- (mat-4-1.south east);

\end{tikzpicture}

==> twoedges0.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style={shape=circle, draw=black, scale=0.3, fill=black}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}


\node[vertex, label=$v_0^2$] (v2) at (0,2) {};
\node[vertex, label=-90:$v_0^3$] (v0) at ({2*tan(30)}, 0) {};
\node[vertex, label=-90:$v_2^1$] (v0') at ({-2*tan(30)}, 0) {};
\node[vertex, label=$v_2^2$] (v0r) at ({4*tan(30)}, 2) {};
\node[vertex, label=$v_0^1$] (v0l) at ({-4*tan(30)}, 2) {};
\node[vertex] (v1r) at ({tan(30)}, 1) {};
\node[vertex] (v1l) at ({-2*tan(30)}, 2) {};

\begin{scope}%[2edge]
\draw (v0l) -- (v1l) -- (v2) -- (v1r) -- (v0);
\draw (v0)-- (v0') -- (v0l);
\draw (v0) --(v0r) --(v2) -- (v0') ;
\end{scope}

\node at (-3.2,2.5) {$(b)$};

\end{tikzpicture}

==> twoedges2.tikz <==
\begin{tikzpicture}
\tikzset{vertex/.style={shape=circle, draw=black, scale=0.3, fill=black}}

\tikzset{noNode/.style={draw=none}}

%\tikzset{2edge/.style={thick}}


\node[vertex] (v1) at (0,0) {};

\node[vertex, label=$v_2$] (v2) at (0,2) {};
\node[vertex, label=-90:$v_0^3$] (v0) at ({2*tan(30)}, 0) {};
\node[vertex, label=-90:$v_0^4$] (v0') at ({-2*tan(30)}, 0) {};
\node[vertex, label=$v_0^2$] (v0r) at ({4*tan(30)}, 2) {};
\node[vertex, label=$v_0^1$] (v0l) at ({-4*tan(30)}, 2) {};
\node[vertex] (v1r) at ({3*tan(30)}, 1) {};
\node[vertex] (v1l) at ({-3*tan(30)}, 1) {};

\begin{scope}%[2edge]
%\draw  (v2) --(v0) -- (v2') --(v0') -- (v2);
\draw (v0) -- (v2) -- (v0');
\draw (v0l) -- (v2) -- (v0r);
\draw (v0r) -- (v1r) -- (v0) -- (v1) -- (v0') -- (v1l) -- (v0l);
\end{scope}

\node at (-3.2,2.5) {$(a)$};

\end{tikzpicture}
